CRAP Part II: Clutter Removal with Continuous Acquisitions Under Phase Noise

The mitigation of clutter is an important research branch in Integrated Sensing and Communication (ISAC), one of the emerging technologies of future cellular networks. In this work, we extend our previously introduced method Clutter Removal with Acquisitions Under Phase Noise (CRAP) by means to track clutter over time. This is necessary in scenarios that require high reliability but can change dynamically, like safety applications in factory floors. To that end, exponential smoothing is leveraged to process new measurements and previous clutter information in a unique matrix using the singular value decomposition, allowing adaptation to changing environments in an efficient way.We further propose a singular value threshold based on the Marchenko-Pastur distribution to select the meaningful clutter components. Results from both simulations and measurements show that continuously updating the clutter components with new acquisitions according to our proposed algorithm Smoothed CRAP (SCRAP) enables coping with dynamic clutter environments and facilitates the detection of sensing targets.

==> Figures/crap_after_update_1.tikz <==
\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}

    \begin{axis}[
        axis on top,
        %height=9cm,
        width=0.42\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        enlargelimits=false,
        xmin=-2.5, xmax=2.5,
        xtick={-2, ..., 2},
        xlabel near ticks,
        ymin=5, ymax=30,
        ytick={0,5,...,30},
        ylabel near ticks,
        xlabel={Rel. Velocity  [m/s]},
        ylabel={Range [m]},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        colorbar,
        point meta min=0,
        point meta max=30158.47,
        colormap name=jet_inue,
        colorbar style=
            {ylabel={Power}, 
            at={(1.05, 0)},
            anchor = south,
            width = 0.3cm,
            ytick={5000, 30000},
            ylabel style={yshift=0.9cm},
            every axis/.append style=
                {font=\footnotesize}
            }
        ]

      \addplot[forget plot] graphics[xmin=-3.3, xmax=3, ymin=0, ymax=30] {Figures/00520_crap.png};

      	\addplot[
      		mark=o,
                only marks,
      		mark size=15pt,
      		color=blue] 
      		table[x=speed,y=range] {
                speed range
                0 23.8
                };

      	\addplot[
      		mark=o,
      		only marks,
      		mark size=12pt,
      		color=red] 
      		table[x=speed,y=range] {
                speed range
                2 13.3
                };
            
        \node[draw=none, color=blue] at (-0.5, 28) {Clutter};
        \node[draw=none, color=red] at (1.5, 16.8) {Target};

    \end{axis}

\end{tikzpicture}


==> Figures/crap_before_update_2.tikz <==
\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}

    \begin{axis}[
        axis on top,
        %height=9cm,
        width=0.42\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        enlargelimits=false,
        xmin=-2.5, xmax=2.5,
        xtick={-2, ..., 2},
        xlabel near ticks,
        ymin=5, ymax=30,
        ytick={0,5,...,30},
        ylabel near ticks,
        xlabel={Rel. Velocity  [m/s]},
        ylabel={Range [m]},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        colorbar,
        point meta min=0,
        point meta max=23040.98,
        colormap name=jet_inue,
        colorbar style=
            {ylabel={Power}, 
            at={(1.05, 0)},
            anchor = south,
            width = 0.3cm,
            ytick={5000, 20000},
            ylabel style={yshift=0.9cm},
            every axis/.append style=
                {font=\footnotesize}
            }
        ]

      \addplot[forget plot] graphics[xmin=-3.3, xmax=3, ymin=0, ymax=30] {Figures/00958_crap.png};

      	\addplot[
      		mark=o,
                only marks,
      		mark size=15pt,
      		color=blue] 
      		table[x=speed,y=range] {
                speed range
                0 23.8
                };

      	\addplot[
      		mark=o,
      		only marks,
      		mark size=12pt,
      		color=red] 
      		table[x=speed,y=range] {
                speed range
                -1.4 7.5
                };

        \node[draw=none, color=blue] at (-0.5, 28) {Clutter};
        \node[draw=none, color=red] at (-1, 11) {Target};

    \end{axis}

\end{tikzpicture}


==> Figures/missed_det_prob_changing.tikz <==
%\tikzsetnextfilename{scrap_prob_det}

\def\scale{1}

\begin{tikzpicture}
		\begin{semilogyaxis}[
			height = 7.5cm,
    		width=0.49\textwidth,
    		xlabel={Noise Power $P_N$ [dBm]},
    		ylabel={$P_{\text{MD}}$},
    		xmax = -68,
            xmin = -115,
            x dir=reverse,
    		ymin=0.005,
		    ymax = 1,
            %ylabel style={font=\footnotesize,at={(axis description cs:.-0.05,.5)},rotate=0,anchor=south},
            %ylabel shift = -14 pt,
		    enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=dashed,
    		legend pos = south west,
		    legend style={font=\footnotesize},
            legend columns = 2,
            transpose legend,
            legend cell align={left},
			every axis plot/.append style={thick},
        	scale = \scale,
		]
    	  	
    	\addplot[
   		color=black,
   		style=dashed,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Missed_Det_CRAP_Alpha_Threshold_1_Max_Components_10.txt};
         
        %\addplot[
   	%color=ahmedyellow,
        %mark options={solid},
        %forget plot]
    	%plot table[x expr=\thisrowno{0}, y index=1] {Data/Missed_Det_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.1.txt};
        
        \addplot[
   		color=mittelblau,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Missed_Det_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.25.txt};
        

        \addplot[
   		color=rot,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Missed_Det_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.5.txt};
        

        \addplot[
   		color=apfelgruen,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Missed_Det_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.75.txt};
       
        
        \addplot[
   		color=pink,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Missed_Det_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_1.txt};
        
        
        \addplot[thin, color=black, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{\glsentryshort{scrap}}
		\addplot[thin, color=black, dashed, draw=none] coordinates {(0, 100)}; \addlegendentry{\glsentryshort{crap}}
        %\addplot[thin, color=ahmedyellow, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 0.1$}
		\addplot[thin, color=mittelblau, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 0.25$}
		\addplot[thin, color=rot, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 0.5$}
		\addplot[thin, color=apfelgruen, solid, draw=none] coordinates {(0, 100)};  \addlegendentry{$\rho = 0.75$}
		\addplot[thin, color=pink, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 1$}
        
	\end{semilogyaxis}
\end{tikzpicture}


==> Figures/range_rmse_changing.tikz <==
%\tikzsetnextfilename{scrap_range_rmse}

\def\scale{1}

\begin{tikzpicture}
		\begin{semilogyaxis}[
			height = 7.5cm,
    		xlabel={Noise Power $P_N$ [dBm]},
    		ylabel={Range RMSE [m]},
            x dir=reverse,
			xmin = -115,
            xmax = -68,            
            ytick={0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
            yticklabels={$10^{-2}$, , , , , , , , , $10^{-1}$, , , , , , , , ,  $10^{0}$},
    		ymin = 0.1,
		    ymax = 1,
		    enlargelimits = false,
            grid = both,
    		grid style=dashed,
    		legend columns = 2,
            legend style={
                at={(0.5, 0.99)},
                anchor=north,
                font=\footnotesize,
                inner sep=2pt,
                outer sep=2pt},
            transpose legend,
            legend cell align={left},
    		every axis plot/.append style={thick},
            scale = \scale,
    		]
    	  	
    	\addplot[
   		color=black,
   		style=dashed,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Range_RMSE_CRAP_Alpha_Threshold_1_Max_Components_10.txt};
         
        \addplot[
   		color=ahmedyellow,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Range_RMSE_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.1.txt};
        

        \addplot[
   		color=mittelblau,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Range_RMSE_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.25.txt};
        

        \addplot[
   		color=rot,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Range_RMSE_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.5.txt};
        

        \addplot[
   		color=apfelgruen,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data//Range_RMSE_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.75.txt};
       
        
        \addplot[
   		color=pink,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Range_RMSE_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_1.txt};
        
        
        \addplot[thin, color=black, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{\glsentryshort{scrap}}
		\addplot[thin, color=black, dashed, draw=none] coordinates {(0, 100)}; \addlegendentry{\glsentryshort{crap}}
        \addplot[thin, color=ahmedyellow, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 0.1$}
		\addplot[thin, color=mittelblau, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 0.25$}
		\addplot[thin, color=rot, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 0.5$}
		\addplot[thin, color=apfelgruen, solid, draw=none] coordinates {(0, 100)};  \addlegendentry{$\rho = 0.75$}
		\addplot[thin, color=pink, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 1$}
    
	\end{semilogyaxis}
\end{tikzpicture}



==> Figures/ranges_over_time.tikz <==
\begin{tikzpicture}
    \centering
    \begin{axis}[
        height=5.5cm,
	width=0.49\textwidth,
        grid=major, 
        xlabel={Time [s]},
    	ylabel={Range [m]},
		xlabel near ticks, 
        ylabel near ticks,
        xmin = 0,
        xmax = 10,
        ymin = 23.2,
        ymax = 23.8,
		legend cell align={left},
		legend style={/tikz/every even column/.append style={column sep=2.5mm}},
	 	legend columns=2,
		%legend style={at={(0.5,1.1)},anchor=north},
		legend pos = north east,
        legend style={font=\footnotesize}
		]
            
        \addplot
        [blue, 
        thick] 
        plot table[x index=0, y index=1] {Data/ranges_3a.txt}; 

        \addlegendentry{13:13}

        \addplot[red, 
        thick] 
        plot table[x index=0, y index=1] {Data/ranges_4.txt}; 

        \addlegendentry{13:42}

	\end{axis}
\end{tikzpicture}

==> Figures/scnr_changing.tikz <==
%\tikzsetnextfilename{scrap_snr}

\def\scale{1}

\begin{tikzpicture}
		\begin{axis}[
			height = 7.5cm,
    		width=0.49\textwidth,
    		xlabel={Noise Power $P_N$ [dBm]},
    		ylabel={SCNR $\gamma_c$ [dB]},
    		xmax = -68,
            xmin = -115,
            x dir=reverse,
    		ymin= 0,
		    ymax = 25,
		    enlargelimits = false,
    		xmajorgrids=true,
    		ymajorgrids=true,
    		grid style=dashed,
            legend style={
                at={(0.5, 0.01)},
                anchor=south,
                font=\footnotesize,
                inner sep=2pt,
                outer sep=2pt},
            legend columns = 2,
            transpose legend,
            legend cell align={left},
			every axis plot/.append style={thick},
        	scale = \scale,
		]
    	  	
    	\addplot[
   		color=black,
   		style=dashed,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/SNR_CRAP_Alpha_Threshold_1_Max_Components_10.txt};
         
        %\addplot[
   		%color=ahmedyellow,
        %mark options={solid},
        %forget plot]
    	%plot table[x expr=\thisrowno{0}, y index=1] {Data/SNR_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.1.txt};
        

        \addplot[
   		color=mittelblau,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/SNR_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.25.txt};
        

        \addplot[
   		color=rot,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/SNR_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.5.txt};
        

        \addplot[
   		color=apfelgruen,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/SNR_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.75.txt};
       
        
        \addplot[
   		color=pink,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/SNR_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_1.txt};
        
        
        \addplot[thin, color=black, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{\glsentryshort{scrap}}
		\addplot[thin, color=black, dashed, draw=none] coordinates {(0, 100)}; \addlegendentry{\glsentryshort{crap}}
        %\addplot[thin, color=ahmedyellow, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 0.1$}
		\addplot[thin, color=mittelblau, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 0.25$}
		\addplot[thin, color=rot, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 0.5$}
		\addplot[thin, color=apfelgruen, solid, draw=none] coordinates {(0, 100)};  \addlegendentry{$\rho = 0.75$}
		\addplot[thin, color=pink, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 1$}
        
	\end{axis}
\end{tikzpicture}


==> Figures/scrap_after_update_1.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        axis on top,
        %height=9cm,
        width=0.42\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        enlargelimits=false,
        xmin=-2.5, xmax=2.5,
        xtick={-2, ..., 2},
        xlabel near ticks,
        ymin=5, ymax=30,
        ytick={0,5,...,30},
        ylabel near ticks,
        xlabel={Rel. Velocity  [m/s]},
        ylabel={Range [m]},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        colorbar,
        point meta min=0,
        point meta max=342.04,
        colormap name=jet_inue,
        colorbar style=
            {ylabel={Power}, 
            at={(1.05, 0)},
            anchor = south,
            width = 0.3cm,
            ytick={50, 300},
            ylabel style={yshift=0.5cm},
            every axis/.append style=
                {font=\footnotesize}
            }
        ]

      \addplot[forget plot] graphics[xmin=-3.3, xmax=3, ymin=0, ymax=30] {Figures/00520_scrap.png};

      	\addplot[
      		mark=o,
                only marks,
      		mark size=15pt,
      		color=blue] 
      		table[x=speed,y=range] {
                speed range
                0 23.8
                };

      	\addplot[
      		mark=o,
      		only marks,
      		mark size=12pt,
      		color=red] 
      		table[x=speed,y=range] {
                speed range
                2 13.3
                };
            
        \node[draw=none, color=blue] at (-0.5, 28) {Clutter};
        \node[draw=none, color=red] at (1.5, 16.8) {Target};


    \end{axis}

\end{tikzpicture}


==> Figures/scrap_after_update_2.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        axis on top,
        %height=9cm,
        width=0.42\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        enlargelimits=false,
        xmin=-2.5, xmax=2.5,
        xtick={-2, ..., 2},
        xlabel near ticks,
        ymin=5, ymax=30,
        ytick={0,5,...,30},
        ylabel near ticks,
        xlabel={Rel. Velocity  [m/s]},
        ylabel={Range [m]},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        colorbar,
        point meta min=0,
        point meta max=168.62,
        colormap name=jet_inue,
        colorbar style=
            {ylabel={Power}, 
            at={(1.05, 0)},
            anchor = south,
            width = 0.3cm,
            ytick={20, 160},
            ylabel style={yshift=0.8cm},
            every axis/.append style=
                {font=\footnotesize}
            }
        ]

      \addplot[forget plot] graphics[xmin=-3.3, xmax=3, ymin=0, ymax=30] {Figures/01012_scrap.png};

      	\addplot[
      		mark=o,
                only marks,
      		mark size=15pt,
      		color=blue] 
      		table[x=speed,y=range] {
                speed range
                0 23.8
                };

      	\addplot[
      		mark=o,
      		only marks,
      		mark size=12pt,
      		color=red] 
      		table[x=speed,y=range] {
                speed range
                -2 8.2
                };

        \node[draw=none, color=blue] at (-0.5, 28) {Clutter};
        \node[draw=none, color=red] at (-1.5, 11.5) {Target};

    \end{axis}

\end{tikzpicture}


==> Figures/scrap_before_update_2.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        axis on top,
        %height=9cm,
        width=0.42\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        enlargelimits=false,
        xmin=-2.5, xmax=2.5,
        xtick={-2, ..., 2},
        xlabel near ticks,
        ymin=5, ymax=30,
        ytick={0,5,...,30},
        ylabel near ticks,
        xlabel={Rel. Velocity  [m/s]},
        ylabel={Range [m]},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        colorbar,
        point meta min=0,
        point meta max=3074.07,
        colormap name=jet_inue,
        colorbar style=
            {ylabel={Power}, 
            at={(1.05, 0)},
            anchor = south,
            width = 0.3cm,
            ytick={500, 3000},
            ylabel style={yshift=0.8cm},
            every axis/.append style=
                {font=\footnotesize}
            }
        ]

      \addplot[forget plot] graphics[xmin=-3.3, xmax=3, ymin=0, ymax=30] {Figures/00999_scrap.png};

      	\addplot[
      		mark=o,
                only marks,
      		mark size=15pt,
      		color=blue] 
      		table[x=speed,y=range] {
                speed range
                0 23.8
                };

      	\addplot[
      		mark=o,
      		only marks,
      		mark size=12pt,
      		color=red] 
      		table[x=speed,y=range] {
                speed range
                -1.57 8.2
                };

        \node[draw=none, color=blue] at (-0.5, 28) {Clutter};
        \node[draw=none, color=red] at (-1.05, 11.5) {Target};

    \end{axis}

\end{tikzpicture}


==> Figures/speed_rmse_changing.tikz <==
%\tikzsetnextfilename{scrap_prob_det}

\def\scale{1}

\begin{tikzpicture}
		\begin{semilogyaxis}[
			height = 7.5cm,
    		xlabel={Noise Power $P_N$ [dBm]},
    		ylabel={Velocity RMSE [m/s]},
    		xmax = -68,
            xmin = -115,
            x dir=reverse,
    		ymin=0.005,
		    ymax = 1,
            %ylabel style={font=\footnotesize,at={(axis description cs:.-0.05,.5)},rotate=0,anchor=south},
            %ylabel shift = -14 pt,
		     enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=dashed,
            legend style={
                at={(0.5, 0.01)},
                anchor=south,
                font=\footnotesize,
                inner sep=2pt,
                outer sep=2pt},
            legend columns = 2,
            transpose legend,
            legend cell align={left},
			every axis plot/.append style={thick},
        	scale = \scale,
		]
    	  	
    	\addplot[
   		color=black,
   		style=dashed,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Missed_Det_CRAP_Alpha_Threshold_1_Max_Components_10.txt};
         
        \addplot[
   		color=ahmedyellow,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Missed_Det_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.1.txt};
        

        \addplot[
   		color=mittelblau,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data//Missed_Det_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.25.txt};
        

        \addplot[
   		color=rot,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Missed_Det_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.5.txt};
        

        \addplot[
   		color=apfelgruen,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Missed_Det_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_0.75.txt};
       
        
        \addplot[
   		color=pink,
        mark options={solid},
        forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Missed_Det_SCRAP_Alpha_Threshold_1_Max_Components_10_Alpha_1.txt};
        
        
        \addplot[thin, color=black, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{\glsentryshort{scrap}}
		\addplot[thin, color=black, dashed, draw=none] coordinates {(0, 100)}; \addlegendentry{\glsentryshort{crap}}
        \addplot[thin, color=ahmedyellow, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 0.1$}
		\addplot[thin, color=mittelblau, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 0.25$}
		\addplot[thin, color=rot, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 0.5$}
		\addplot[thin, color=apfelgruen, solid, draw=none] coordinates {(0, 100)};  \addlegendentry{$\rho = 0.75$}
		\addplot[thin, color=pink, solid, draw=none] coordinates {(0, 100)}; \addlegendentry{$\rho = 1$}
        
	\end{semilogyaxis}
\end{tikzpicture}

